Spelling Rules for the Monster/Semple Tower

We further study the incidence relations that arise from the various subtowers, known as Baby Monster, which exist within the $\mathbb{R}^{3}$-Monster Tower. This allows us to complete the $RVT$ class spelling rules. We also present a method of calculating the various Baby Monster that appear within the Monster Tower.

==> exampleT2,4.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'exampleT2,4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{691.25579189bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.16409255)%
    \put(0,0){\includegraphics[width=\unitlength]{exampleT2,4.pdf}}%
    \put(-0.00090754,1.12120546){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta_{4}$}}}%
    \put(0.32466363,1.14418879){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V$}}}%
    \put(0.4823623,1.07957206){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_{2} = \delta^{3}_{1}(p_{3})$
}}}%
    \put(0.54557085,0.67781102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{P}^{4}$}}}%
    \put(0.33895367,0.4216289){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_{4}$}}}%
    \put(0.05763646,0.43332509){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi$}}}%
    \put(0.06457038,0.24306667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi$}}}%
    \put(0.52193911,0.1598896){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{P}^{1}$}}}%
    \put(0.37432172,0.18859302){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F_{1}$}}}%
    \put(0.37463767,0.00535823){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_{1}$}}}%
    \put(0.60278838,0.95003471){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$ = span \{ \frac{\partial}{\partial v_{2}} +
u_{4} \frac{\partial}{\partial u_{3}}, 
\frac{\partial}{\partial u_{4}} \}$}}}%
  \end{picture}%
\endgroup%


==> exampleT2,k.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'exampleT2,k.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{820.12494812bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59970969)%
    \put(0,0){\includegraphics[width=\unitlength]{exampleT2,k.pdf}}%
    \put(-0.00076494,0.5726631){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta_{k}$}}}%
    \put(0.28391845,0.58293348){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V$}}}%
    \put(0.41683737,0.52847021){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_{2} = \delta^{k-1}_{1}(p_{k})$
}}}%
    \put(0.47737066,0.41928752){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$ = span \{ \frac{\partial}{\partial v_{2}} +
u_{4} \frac{\partial}{\partial u_{3}}  + 
\cdots $ }}}%
    \put(0.6353452,0.32124912){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+ u_{k} \frac{\partial}{\partial u_{k-1}}, 
\frac{\partial}{\partial u_{k}} \}$}}}%
  \end{picture}%
\endgroup%

